Tailored Magic States for Algorithmic Primitives

Algorithmic primitives such as adders, multipliers, and Boolean logic typically contain clusters of multi-qubit non-Clifford gates, whose decomposition into $T$ and $CCZ$ gates adds scheduling and spacetime overhead in fault-tolerant quantum computers. Synthillation addresses this difficulty for diagonal circuits at the third level of the Clifford hierarchy by jointly synthesizing and distilling their non-Clifford content. In this work, we develop a complementary, code-theoretic approach to synthillation. We introduce CSS-T-Product (CSS-TP) codes, whose transversal single-qubit phase gates implement multi-qubit logical diagonal gates, and give analytical rules that predict these logical gates from tensor-network operations. Using quantum LEGO, we generate code families with logical actions at the third and fourth levels of the Clifford hierarchy. We classify the resulting resource states as canonical (such as $T$ or $CCZ$), tensor products of canonical states, or irreducible, i.e., not reducible to a product of non-Clifford gates via Clifford operations and logical basis changes. Conversion into Encode-$T$-Decode factories built from these codes recover known synthillation resources and prepare magic states at higher levels of the Clifford hierarchy; we analyze them with a surface-code-based model for several algorithmic primitives. We demonstrate that tailored magic factories give significant latency improvements at similar or smaller occupied spacetime volume: at code distance $21$ with one factory per resource family, they reduce the latency of a $GF(2^{8})$ multiplier and a shared-addend carry-lookahead adder by up to $48\%$ and $38\%$, respectively, and the smallest tailored factory also lowers the occupied spacetime volume. CSS-TP codes thus connect code construction to resource factories for specific algorithmic primitives.

==> includes/generated/appendix_timeline.tex <==
\begin{figure}[t]\centering
\begin{tikzpicture}[x=0.0190cm,y=0.62cm,font=\scriptsize]
\node[anchor=east] at (-7.9,2) {\Mfac{8,3,2}};
\fill[gray!35] (0.0,1.78) rectangle (45.4,2.22);
\fill[blue!30] (45.4,1.78) rectangle (192.4,2.22);
\node at (118.9,2.00) {ETD 1};
\fill[blue!45] (192.4,1.78) rectangle (339.4,2.22);
\node at (265.9,2.00) {ETD 2};
\fill[red!60] (192.4,2.14) rectangle (213.4,2.58);
\fill[red!60] (339.4,2.14) rectangle (360.4,2.58);
\draw[thick] (360.4,1.70) -- (360.4,2.50);
\node[anchor=east] at (-7.9,1) {\Mfac{12,5,2}};
\fill[gray!35] (0.0,0.78) rectangle (45.9,1.22);
\fill[blue!30] (45.9,0.78) rectangle (276.9,1.22);
\node at (161.4,1.00) {ETD};
\fill[red!60] (276.9,1.14) rectangle (297.9,1.58);
\draw[thick] (297.9,0.70) -- (297.9,1.50);
\node[anchor=east] at (-7.9,0) {\Mfac{14,6,2}};
\fill[gray!35] (0.0,-0.22) rectangle (45.9,0.22);
\fill[blue!30] (45.9,-0.22) rectangle (318.9,0.22);
\node at (182.4,0.00) {ETD};
\fill[red!60] (318.9,0.14) rectangle (339.9,0.58);
\draw[thick] (339.9,-0.30) -- (339.9,0.50);
\draw[->] (0,-0.6) -- (420,-0.6) node[right] {rounds};
\draw (0,-0.55) -- (0,-0.65) node[below] {0};
\draw (100,-0.55) -- (100,-0.65) node[below] {100};
\draw (200,-0.55) -- (200,-0.65) node[below] {200};
\draw (300,-0.55) -- (300,-0.65) node[below] {300};
\draw (400,-0.55) -- (400,-0.65) node[below] {400};
\end{tikzpicture}
\caption{Mean event times of the worked example (\cref{tab:appendix_worked}). Grey bars show the cultivation lanes filling one ETD batch and blue bars the ETD runs. Red marks, drawn above the bars, show the consumption of a $CCZ$ into the target, one Pauli-product measurement of $\delta$ rounds each. The vertical line is the mean latency from the closed form.}\label{fig:appendix_timeline}
\end{figure}


==> includes/generated/capacity_sweep.tex <==
\begin{figure*}[t]\centering
\begin{tikzpicture}\begin{axis}[width=0.48\textwidth,height=5.5cm,xmode=log,log basis x=2,xlabel={$T$-cultivation lanes},ylabel={Latency (rounds)},title={Standalone, disjoint target},legend pos=north east,legend style={font=\scriptsize}]
\addplot coordinates {(1,1156.2) (2,665.0) (4,447.8) (8,384.3) (16,359.1) (32,359.1) (64,359.1)};
\addplot coordinates {(1,1160.7) (2,737.7) (4,528.9) (8,415.5) (16,359.7) (32,340.8) (64,340.8)};
\legend{{\Mfac{8,3,2}},{\Mfac{14,6,2}}}\end{axis}\end{tikzpicture}\hfill
\begin{tikzpicture}\begin{axis}[width=0.48\textwidth,height=5.5cm,xmode=log,log basis x=2,xlabel={$T$-cultivation lanes},ylabel={Latency (rounds)},title={$GF(2^8)$ multiplier},legend pos=north east,legend style={font=\scriptsize},legend columns=2]
\addplot coordinates {(8,9492.9) (16,9469.5) (32,9469.5) (64,9469.5) (128,9469.5)};
\addplot coordinates {(8,4865.2) (16,4791.9) (32,4768.2) (64,4768.2) (128,4768.2)};
\addplot coordinates {(8,7519.2) (16,7467.0) (32,7458.9) (64,7458.9) (128,7458.9)};
\addplot coordinates {(8,8874.9) (16,8822.7) (32,8801.1) (64,8801.1) (128,8801.1)};
\addplot coordinates {(8,6569.7) (16,6490.5) (32,6454.5) (64,6450.0) (128,6450.0)};
\addplot coordinates {(8,4269.3) (16,2224.5) (32,1514.5) (64,1509.0) (128,1509.0)};
\addplot coordinates {(8,3306.6) (16,2065.5) (32,1976.5) (64,1950.0) (128,1950.0)};
\addplot coordinates {(8,2957.1) (16,1936.5) (32,1783.7) (64,1714.8) (128,1698.0)};
\legend{{\Mfac{8,3,2}$\times$1},{\Mfac{8,3,2}$\times$2},{\Mfac{12,5,2}$\times$1},{\Mfac{14,6,2}$\times$1},{\Mfac{20,9,2}$\times$1},{\Mfac{8,3,2}$\times$8},{\Mfac{12,5,2}$\times$4},{\Mfac{20,9,2}$\times$4}}\end{axis}\end{tikzpicture}
\caption{Latency against the number of cultivation lanes in the fast block at $d=21$ (mean over random seeds), for the standalone disjoint target (left) and the $GF(2^8)$ multiplier with one to eight factories of each family (right). Each factory runs the smallest ETD protocol that covers the requested resource, so a $CCZ$ that is not packed into a larger resource uses $\code{8,3,2}$ on the same factory.}\label{fig:cultivation_capacity}\end{figure*}

